Graph complexes and Deformation theories of the (wheeled) properads of quasi- and pseudo-Lie bialgebras

Quasi-Lie bialgebras are natural extensions of Lie-bialgebras, where the cobracket satisfies the co-Jacobi relation up to some natural obstruction controlled by a skew-symmetric 3-tensor $\phi$. This structure was introduced by Drinfeld while studying deformation theory of universal enveloping algebras and has since seen many other applications in algebra and geometry. In this paper we study the derivation complex of strongly homotopy quasi-Lie bialgebra, both in the unwheeled (i.e standard) and wheeled case, and compute its cohomology in terms of Kontsevich graph complexes.

==> (inline-0) <==
\begin{tikzpicture}[baseline=-0.3cm]
                \node[invisible] (c) at (0,0) {};
                \node[invisible] at (0,-0.4) {}
                edge [-] (c);
                \node[invisible] at (0.4,-0.4) {}
                edge [-] (c);
                \node[invisible] at (-0.4,-0.4) {}
                edge [-] (c);
            \end{tikzpicture}
            & (m,n)=(0,3)\\
            (\mathbf{1}_1\otimes\mathrm{sgn}_2^{\otimes 1-p})[p-1]=
            \begin{tikzpicture}[baseline=-0.1cm]
                \node[invisible] (c) at (0,0) {};
                \node[invisible] at (0,0.4) {}
                edge [-] (c);
                \node[invisible] at (0.4,-0.4) {}
                edge [-] (c);
                \node[invisible] at (-0.4,-0.4) {}
                edge [-] (c);
            \end{tikzpicture}
            & (m,n)=(1,2)\\
            (\mathrm{sgn}_2^{\otimes 1-q})\otimes\mathbf{1}_1[q-1]=
            \begin{tikzpicture}[baseline=-0.1cm]
                \node[invisible] (c) at (0,0) {};
                \node[invisible] at (0,-0.4) {}
                edge [-] (c);
                \node[invisible] at (0.4,0.4) {}
                edge [-] (c);
                \node[invisible] at (-0.4,0.4) {}
                edge [-] (c);
            \end{tikzpicture}
            & (m,n)=(2,1)\\
            (\mathrm{sgn}_3^{\otimes -3+p+2q})\otimes\mathbf{1}_0[3-p-2q]=
            \begin{tikzpicture}[baseline=0.1cm]
                \node[invisible] (c) at (0,0) {};
                \node[invisible] at (0,0.4) {}
                edge [-] (c);
                \node[invisible] at (0.4,0.4) {}
                edge [-] (c);
                \node[invisible] at (-0.4,0.4) {}
                edge [-] (c);
            \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5cm]
        %VERTICES
            \node[invisible] (c) at (0,0) {};
            \node[invisible] at (0,-0.25) {}
            edge [-] (c);
            \node[invisible] at (0.25,-0.25) {}
            edge [-] (c);
            \node[invisible] (l) at (-0.25,-0.25) {}
            edge [-] (c);
            \node[invisible] at (-0.15,-0.55) {}
            edge [-] (l);
            \node[invisible] at (-0.35,-0.55) {}
            edge [-] (l);
        %LABELS
            \node[] at (-0.35,-0.7) {$\scriptstyle 1$};
            \node[] at (-0.15,-0.7) {$\scriptstyle 2$};
            \node[] at (0,-0.4) {$\scriptstyle 3$};
            \node[] at (0.25,-0.4) {$\scriptstyle 4$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=-0.5cm]
        %VERTICES
            \node[invisible] (c) at (0,0) {};
            \node[invisible] at (0,-0.25) {}
            edge [-] (c);
            \node[invisible] at (0.25,-0.25) {}
            edge [-] (c);
            \node[invisible] (l) at (-0.25,-0.25) {}
            edge [-] (c);
            \node[invisible] at (-0.15,-0.55) {}
            edge [-] (l);
            \node[invisible] at (-0.35,-0.55) {}
            edge [-] (l);
        %LABELS
            \node[] at (-0.35,-0.7) {$\scriptstyle 1$};
            \node[] at (-0.15,-0.7) {$\scriptstyle 3$};
            \node[] at (0,-0.4) {$\scriptstyle 2$};
            \node[] at (0.25,-0.4) {$\scriptstyle 4$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=-0.5cm]
        %VERTICES
            \node[invisible] (c) at (0,0) {};
            \node[invisible] at (0,-0.25) {}
            edge [-] (c);
            \node[invisible] at (0.25,-0.25) {}
            edge [-] (c);
            \node[invisible] (l) at (-0.25,-0.25) {}
            edge [-] (c);
            \node[invisible] at (-0.15,-0.55) {}
            edge [-] (l);
            \node[invisible] at (-0.35,-0.55) {}
            edge [-] (l);
        %LABELS
            \node[] at (-0.35,-0.7) {$\scriptstyle 1$};
            \node[] at (-0.15,-0.7) {$\scriptstyle 4$};
            \node[] at (0,-0.4) {$\scriptstyle 2$};
            \node[] at (0.25,-0.4) {$\scriptstyle 3$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=-0.5cm]
        %VERTICES
            \node[invisible] (c) at (0,0) {};
            \node[invisible] at (0,-0.25) {}
            edge [-] (c);
            \node[invisible] at (0.25,-0.25) {}
            edge [-] (c);
            \node[invisible] (l) at (-0.25,-0.25) {}
            edge [-] (c);
            \node[invisible] at (-0.15,-0.55) {}
            edge [-] (l);
            \node[invisible] at (-0.35,-0.55) {}
            edge [-] (l);
        %LABELS
            \node[] at (-0.35,-0.7) {$\scriptstyle 2$};
            \node[] at (-0.15,-0.7) {$\scriptstyle 3$};
            \node[] at (0,-0.4) {$\scriptstyle 1$};
            \node[] at (0.25,-0.4) {$\scriptstyle 4$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=-0.5cm]
        %VERTICES
            \node[invisible] (c) at (0,0) {};
            \node[invisible] at (0,-0.25) {}
            edge [-] (c);
            \node[invisible] at (0.25,-0.25) {}
            edge [-] (c);
            \node[invisible] (l) at (-0.25,-0.25) {}
            edge [-] (c);
            \node[invisible] at (-0.15,-0.55) {}
            edge [-] (l);
            \node[invisible] at (-0.35,-0.55) {}
            edge [-] (l);
        %LABELS
            \node[] at (-0.35,-0.7) {$\scriptstyle 2$};
            \node[] at (-0.15,-0.7) {$\scriptstyle 4$};
            \node[] at (0,-0.4) {$\scriptstyle 1$};
            \node[] at (0.25,-0.4) {$\scriptstyle 3$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=-0.5cm]
        %VERTICES
            \node[invisible] (c) at (0,0) {};
            \node[invisible] at (0,-0.25) {}
            edge [-] (c);
            \node[invisible] at (0.25,-0.25) {}
            edge [-] (c);
            \node[invisible] (l) at (-0.25,-0.25) {}
            edge [-] (c);
            \node[invisible] at (-0.15,-0.55) {}
            edge [-] (l);
            \node[invisible] at (-0.35,-0.55) {}
            edge [-] (l);
        %LABELS
            \node[] at (-0.35,-0.7) {$\scriptstyle 3$};
            \node[] at (-0.15,-0.7) {$\scriptstyle 4$};
            \node[] at (0,-0.4) {$\scriptstyle 1$};
            \node[] at (0.25,-0.4) {$\scriptstyle 2$};
        \end{tikzpicture},
        & (m,n)=(0,4)\\
        % ( 1 , 3 ) CASE 2
        \begin{tikzpicture}[baseline=-0.4cm]
        %VERTICES
        \node[invisible] (c) at (0,0) {};
        \node[invisible] at (0,0.25) {}
        edge [-] (c);
        \node[invisible] at (0.25,-0.25) {}
        edge [-] (c);
        \node[invisible] (l) at (-0.25,-0.25) {}
        edge [-] (c);
        \node[invisible] at (-0.5,-0.5) {}
        edge [-] (l);
        \node[invisible] at (0,-0.5) {}
        edge [-] (l);
        %LABELS
        \node[] at (-0.5,-0.65) {$\scriptstyle 1$};
        \node[] at (0,-0.65) {$\scriptstyle 2$};
        \node[] at (0.25,-0.4) {$\scriptstyle 3$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=-0.4cm]
        %VERTICES
        \node[invisible] (c) at (0,0) {};
        \node[invisible] at (0,0.25) {}
        edge [-] (c);
        \node[invisible] at (0.25,-0.25) {}
        edge [-] (c);
        \node[invisible] (l) at (-0.25,-0.25) {}
        edge [-] (c);
        \node[invisible] at (-0.5,-0.5) {}
        edge [-] (l);
        \node[invisible] at (0,-0.5) {}
        edge [-] (l);
        %LABELS
        \node[] at (-0.5,-0.65) {$\scriptstyle 2$};
        \node[] at (0,-0.65) {$\scriptstyle 3$};
        \node[] at (0.25,-0.4) {$\scriptstyle 1$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=-0.4cm]
        %VERTICES
        \node[invisible] (c) at (0,0) {};
        \node[invisible] at (0,0.25) {}
        edge [-] (c);
        \node[invisible] at (0.25,-0.25) {}
        edge [-] (c);
        \node[invisible] (l) at (-0.25,-0.25) {}
        edge [-] (c);
        \node[invisible] at (-0.5,-0.5) {}
        edge [-] (l);
        \node[invisible] at (0,-0.5) {}
        edge [-] (l);
        %LABELS
        \node[] at (-0.5,-0.65) {$\scriptstyle 3$};
        \node[] at (0,-0.65) {$\scriptstyle 1$};
        \node[] at (0.25,-0.4) {$\scriptstyle 3$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=-0.4cm]
        %VERTCISES
        \node[invisible] (r) at (0,0) {};
        \node[invisible] at (0.25,-0.25) {}
        edge [-] (r);
        \node[invisible] at (0,-0.25) {}
        edge [-] (r);
        \node[invisible] (l) at (-0.25,-0.25) {}
        edge [-] (r);
        \node[invisible] at (-0.5,0) {}
        edge [-] (l);
        \node[invisible] at (-0.25,-0.5) {}
        edge [-] (l);
        %LABELS
        \node[] at (-0.25,-0.65) {$\scriptstyle 1$};
        \node[] at (0,-0.4) {$\scriptstyle 2$};
        \node[] at (0.25,-0.4) {$\scriptstyle 3$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=-0.4cm]
        %VERTCISES
        \node[invisible] (r) at (0,0) {};
        \node[invisible] at (0.25,-0.25) {}
        edge [-] (r);
        \node[invisible] at (0,-0.25) {}
        edge [-] (r);
        \node[invisible] (l) at (-0.25,-0.25) {}
        edge [-] (r);
        \node[invisible] at (-0.5,0) {}
        edge [-] (l);
        \node[invisible] at (-0.25,-0.5) {}
        edge [-] (l);
        %LABELS
        \node[] at (-0.25,-0.65) {$\scriptstyle 2$};
        \node[] at (0,-0.4) {$\scriptstyle 3$};
        \node[] at (0.25,-0.4) {$\scriptstyle 1$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=-0.4cm]
        %VERTCISES
        \node[invisible] (r) at (0,0) {};
        \node[invisible] at (0.25,-0.25) {}
        edge [-] (r);
        \node[invisible] at (0,-0.25) {}
        edge [-] (r);
        \node[invisible] (l) at (-0.25,-0.25) {}
        edge [-] (r);
        \node[invisible] at (-0.5,0) {}
        edge [-] (l);
        \node[invisible] at (-0.25,-0.5) {}
        edge [-] (l);
        %LABELS
        \node[] at (-0.25,-0.65) {$\scriptstyle 3$};
        \node[] at (0,-0.4) {$\scriptstyle 1$};
        \node[] at (0.25,-0.4) {$\scriptstyle 2$};
        \end{tikzpicture},
        & (m,n)=(1,3)\\
        % ( 2 , 2 ) CASE 3
        \begin{tikzpicture}[baseline=-0.25cm]
        %VERTICES
        \node[invisible] (t) at (0,0) {};
        \node[invisible] at (-0.25,0.25) {}
        edge [-] (t);
        \node[invisible] at (0.25,0.25) {}
        edge [-] (t);
        \node[invisible] (b) at (0,-0.25) {}
        edge [-] (t);
        \node[invisible] at (-0.25,-0.5) {}
        edge [-] (b);
        \node[invisible] at (0.25,-0.5) {}
        edge [-] (b);
        %LABELS
        \node[] at (-0.25,0.4) {$\scriptstyle 1$};
        \node[] at (0.25,0.4) {$\scriptstyle 2$};
        \node[] at (-0.25,-0.65) {$\scriptstyle 1$};
        \node[] at (0.25,-0.65) {$\scriptstyle 2$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=0.cm]
        %VERTICES
        \node[invisible] (l) at (0,0) {};
        \node[invisible] at (-0.25,0.25) {}
        edge [-] (l);
        \node[invisible] at (0,-0.25) {}
        edge [-] (l);
        \node[invisible] (r) at (0.25,0.25) {}
        edge [-] (l);
        \node[invisible] at (0.25,0.5) {}
        edge [-] (r);
        \node[invisible] at (0.5,0) {}
        edge [-] (r);
        %LABELS
        \node[] at (-0.25,0.4) {$\scriptstyle 1$};
        \node[] at (0.25,0.65) {$\scriptstyle 2$};
        \node[] at (0,-0.4) {$\scriptstyle 1$};
        \node[] at (0.5,-0.15) {$\scriptstyle 2$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=0.cm]
        %VERTICES
        \node[invisible] (l) at (0,0) {};
        \node[invisible] at (-0.25,0.25) {}
        edge [-] (l);
        \node[invisible] at (0,-0.25) {}
        edge [-] (l);
        \node[invisible] (r) at (0.25,0.25) {}
        edge [-] (l);
        \node[invisible] at (0.25,0.5) {}
        edge [-] (r);
        \node[invisible] at (0.5,0) {}
        edge [-] (r);
        %LABELS
        \node[] at (-0.25,0.4) {$\scriptstyle 2$};
        \node[] at (0.25,0.65) {$\scriptstyle 1$};
        \node[] at (0,-0.4) {$\scriptstyle 1$};
        \node[] at (0.5,-0.15) {$\scriptstyle 2$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=0.cm]
        %VERTICES
        \node[invisible] (l) at (0,0) {};
        \node[invisible] at (-0.25,0.25) {}
        edge [-] (l);
        \node[invisible] at (0,-0.25) {}
        edge [-] (l);
        \node[invisible] (r) at (0.25,0.25) {}
        edge [-] (l);
        \node[invisible] at (0.25,0.5) {}
        edge [-] (r);
        \node[invisible] at (0.5,0) {}
        edge [-] (r);
        %LABELS
        \node[] at (-0.25,0.4) {$\scriptstyle 1$};
        \node[] at (0.25,0.65) {$\scriptstyle 2$};
        \node[] at (0,-0.4) {$\scriptstyle 2$};
        \node[] at (0.5,-0.15) {$\scriptstyle 1$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=0.cm]
        %VERTICES
        \node[invisible] (l) at (0,0) {};
        \node[invisible] at (-0.25,0.25) {}
        edge [-] (l);
        \node[invisible] at (0,-0.25) {}
        edge [-] (l);
        \node[invisible] (r) at (0.25,0.25) {}
        edge [-] (l);
        \node[invisible] at (0.25,0.5) {}
        edge [-] (r);
        \node[invisible] at (0.5,0) {}
        edge [-] (r);
        %LABELS
        \node[] at (-0.25,0.4) {$\scriptstyle 2$};
        \node[] at (0.25,0.65) {$\scriptstyle 1$};
        \node[] at (0,-0.4) {$\scriptstyle 2$};
        \node[] at (0.5,-0.15) {$\scriptstyle 1$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=0.cm]
        %VERTICES
        \node[invisible] (l) at (0,0) {};
        \node[invisible] at (-0.25,0.25) {}
        edge [-] (l);
        \node[invisible] at (0,0.25) {}
        edge [-] (l);
        \node[invisible] (r) at (0.25,0.25) {}
        edge [-] (l);
        \node[invisible] at (0.25,0) {}
        edge [-] (r);
        \node[invisible] at (0.5,0) {}
        edge [-] (r);
        %EDGES
        \node[] at (-0.25,0.4) {$\scriptstyle 1$};
        \node[] at (0,0.4) {$\scriptstyle 2$};
        \node[] at (0.25,-0.15) {$\scriptstyle 1$};
        \node[] at (0.5,-0.15) {$\scriptstyle 2$};
        \end{tikzpicture},
        & (m,n)=(2,2)\\
        % ( 3 , 1 ) CASE 4
        \begin{tikzpicture}[baseline=0.3cm]
        %VERTICES
        \node[invisible] (c) at (0,0) {};
        \node[invisible] at (0,-0.25) {}
        edge [-] (c);
        \node[invisible] (r) at (0.25,0.25) {}
        edge [-] (c);
        \node[invisible] (l) at (-0.25,0.25) {}
        edge [-] (c);
        \node[invisible] at (0.5,0.5) {}
        edge [-] (r);
        \node[invisible] at (0,0.5) {}
        edge [-] (r);
        %LABELS
        \node[] at (-0.25,0.4) {$\scriptstyle 1$}; 
        \node[] at (0,0.65) {$\scriptstyle 2$};
        \node[] at (0.5,0.65) {$\scriptstyle 3$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=0.3cm]
        %VERTICES
        \node[invisible] (c) at (0,0) {};
        \node[invisible] at (0,-0.25) {}
        edge [-] (c);
        \node[invisible] (r) at (0.25,0.25) {}
        edge [-] (c);
        \node[invisible] (l) at (-0.25,0.25) {}
        edge [-] (c);
        \node[invisible] at (0.5,0.5) {}
        edge [-] (r);
        \node[invisible] at (0,0.5) {}
        edge [-] (r);
        %LABELS
        \node[] at (-0.25,0.4) {$\scriptstyle 2$}; 
        \node[] at (0,0.65) {$\scriptstyle 3$};
        \node[] at (0.5,0.65) {$\scriptstyle 1$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=0.3cm]
        %VERTICES
        \node[invisible] (c) at (0,0) {};
        \node[invisible] at (0,-0.25) {}
        edge [-] (c);
        \node[invisible] (r) at (0.25,0.25) {}
        edge [-] (c);
        \node[invisible] (l) at (-0.25,0.25) {}
        edge [-] (c);
        \node[invisible] at (0.5,0.5) {}
        edge [-] (r);
        \node[invisible] at (0,0.5) {}
        edge [-] (r);
        %LABELS
        \node[] at (-0.25,0.4) {$\scriptstyle 3$}; 
        \node[] at (0,0.65) {$\scriptstyle 1$};
        \node[] at (0.5,0.65) {$\scriptstyle 2$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=0.3cm]
        %VERTICES
        \node[invisible] (l) at (0,0) {};
        \node[invisible] at (-0.25,0.25) {}
        edge [-] (l);
        \node[invisible] at (0,0.25) {}
        edge [-] (l);
        \node[invisible] (r) at (0.25,0.25) {}
        edge [-] (l);
        \node[invisible] at (0.5,0) {}
        edge [-] (r);
        \node[invisible] at (0.25,0.5) {}
        edge [-] (r);
        %LABELS
        \node[] at (-0.25,0.4) {$\scriptstyle 1$};
        \node[] at (0,0.4) {$\scriptstyle 2$};
        \node[] at (0.25,0.65) {$\scriptstyle 3$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=0.3cm]
        %VERTICES
        \node[invisible] (l) at (0,0) {};
        \node[invisible] at (-0.25,0.25) {}
        edge [-] (l);
        \node[invisible] at (0,0.25) {}
        edge [-] (l);
        \node[invisible] (r) at (0.25,0.25) {}
        edge [-] (l);
        \node[invisible] at (0.5,0) {}
        edge [-] (r);
        \node[invisible] at (0.25,0.5) {}
        edge [-] (r);
        %LABELS
        \node[] at (-0.25,0.4) {$\scriptstyle 2$};
        \node[] at (0,0.4) {$\scriptstyle 3$};
        \node[] at (0.25,0.65) {$\scriptstyle 1$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=0.3cm]
        %VERTICES
        \node[invisible] (l) at (0,0) {};
        \node[invisible] at (-0.25,0.25) {}
        edge [-] (l);
        \node[invisible] at (0,0.25) {}
        edge [-] (l);
        \node[invisible] (r) at (0.25,0.25) {}
        edge [-] (l);
        \node[invisible] at (0.5,0) {}
        edge [-] (r);
        \node[invisible] at (0.25,0.5) {}
        edge [-] (r);
        %LABELS
        \node[] at (-0.25,0.4) {$\scriptstyle 3$};
        \node[] at (0,0.4) {$\scriptstyle 1$};
        \node[] at (0.25,0.65) {$\scriptstyle 2$};
        \end{tikzpicture},
        & (m,n)=(3,1)\\
        % ( 4 , 0 ) CASE 5
        \begin{tikzpicture}[baseline=0.3cm]
        %VERTICES
            \node[invisible] (c) at (0,0) {};
            \node[invisible] at (0,0.25) {}
            edge [-] (c);
            \node[invisible] (r) at (0.25,0.25) {}
            edge [-] (c);
            \node[invisible] at (-0.25,0.25) {}
            edge [-] (c);
            \node[invisible] at (0.15,0.55) {}
            edge [-] (r);
            \node[invisible] at (0.35,0.55) {}
            edge [-] (r);
        %LABELS
            \node[] at (-0.25,0.4) {$\scriptstyle 1$};
            \node[] at (0,0.4) {$\scriptstyle 2$};
            \node[] at (0.15,0.7) {$\scriptstyle 3$};
            \node[] at (0.35,0.7) {$\scriptstyle 4$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=0.3cm]
        %VERTICES
            \node[invisible] (c) at (0,0) {};
            \node[invisible] at (0,0.25) {}
            edge [-] (c);
            \node[invisible] (r) at (0.25,0.25) {}
            edge [-] (c);
            \node[invisible] at (-0.25,0.25) {}
            edge [-] (c);
            \node[invisible] at (0.15,0.55) {}
            edge [-] (r);
            \node[invisible] at (0.35,0.55) {}
            edge [-] (r);
        %LABELS
            \node[] at (-0.25,0.4) {$\scriptstyle 1$};
            \node[] at (0,0.4) {$\scriptstyle 3$};
            \node[] at (0.15,0.7) {$\scriptstyle 2$};
            \node[] at (0.35,0.7) {$\scriptstyle 4$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=0.3cm]
        %VERTICES
            \node[invisible] (c) at (0,0) {};
            \node[invisible] at (0,0.25) {}
            edge [-] (c);
            \node[invisible] (r) at (0.25,0.25) {}
            edge [-] (c);
            \node[invisible] at (-0.25,0.25) {}
            edge [-] (c);
            \node[invisible] at (0.15,0.55) {}
            edge [-] (r);
            \node[invisible] at (0.35,0.55) {}
            edge [-] (r);
        %LABELS
            \node[] at (-0.25,0.4) {$\scriptstyle 1$};
            \node[] at (0,0.4) {$\scriptstyle 4$};
            \node[] at (0.15,0.7) {$\scriptstyle 2$};
            \node[] at (0.35,0.7) {$\scriptstyle 3$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=0.3cm]
        %VERTICES
            \node[invisible] (c) at (0,0) {};
            \node[invisible] at (0,0.25) {}
            edge [-] (c);
            \node[invisible] (r) at (0.25,0.25) {}
            edge [-] (c);
            \node[invisible] at (-0.25,0.25) {}
            edge [-] (c);
            \node[invisible] at (0.15,0.55) {}
            edge [-] (r);
            \node[invisible] at (0.35,0.55) {}
            edge [-] (r);
        %LABELS
            \node[] at (-0.25,0.4) {$\scriptstyle 2$};
            \node[] at (0,0.4) {$\scriptstyle 3$};
            \node[] at (0.15,0.7) {$\scriptstyle 1$};
            \node[] at (0.35,0.7) {$\scriptstyle 4$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=0.3cm]
        %VERTICES
            \node[invisible] (c) at (0,0) {};
            \node[invisible] at (0,0.25) {}
            edge [-] (c);
            \node[invisible] (r) at (0.25,0.25) {}
            edge [-] (c);
            \node[invisible] at (-0.25,0.25) {}
            edge [-] (c);
            \node[invisible] at (0.15,0.55) {}
            edge [-] (r);
            \node[invisible] at (0.35,0.55) {}
            edge [-] (r);
        %LABELS
            \node[] at (-0.25,0.4) {$\scriptstyle 2$};
            \node[] at (0,0.4) {$\scriptstyle 4$};
            \node[] at (0.15,0.7) {$\scriptstyle 1$};
            \node[] at (0.35,0.7) {$\scriptstyle 3$};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline=0.3cm]
        %VERTICES
            \node[invisible] (c) at (0,0) {};
            \node[invisible] at (0,0.25) {}
            edge [-] (c);
            \node[invisible] (r) at (0.25,0.25) {}
            edge [-] (c);
            \node[invisible] at (-0.25,0.25) {}
            edge [-] (c);
            \node[invisible] at (0.15,0.55) {}
            edge [-] (r);
            \node[invisible] at (0.35,0.55) {}
            edge [-] (r);
        %LABELS
            \node[] at (-0.25,0.4) {$\scriptstyle 3$};
            \node[] at (0,0.4) {$\scriptstyle 4$};
            \node[] at (0.15,0.7) {$\scriptstyle 1$};
            \node[] at (0.35,0.7) {$\scriptstyle 2$};
        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$\infty_1$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\ \Big) \
        &=
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$\infty_1$};
            \node[biw] (new) at (1.5,0.7) {$\infty_1$\nodepart{lower}$\infty_1$}
                edge [<-] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ +\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$\infty_1$};
            \node[biw] (new) at (1.5,0.7) {$\infty_1$\nodepart{lower}$\infty_1$}
                edge [<-] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\\
        %Term 3
        \delta''_x\Big(\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$\infty_1$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ \Big) \
        &=
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$\infty_1$};
            \node[biw] (new) at (1.5,-0.7) {$\infty_1$\nodepart{lower}$\infty_1$}
                edge [->] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ +\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$0$};
            \node[biw] (new) at (1.5,-0.7) {$\infty_1$\nodepart{lower}$\infty_1$}
                edge [->] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ + \
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$\infty_1$};
            \node[biw] (new) at (1.5,-0.7) {$\infty_2$\nodepart{lower}$0$}
                edge [->] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ +\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$0$};
            \node[biw] (new) at (1.5,-0.7) {$\infty_2$\nodepart{lower}$0$}
                edge [->] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\\
        %Term 4
        \delta_x\Big(\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$\infty_1$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\ \Big) \
        &=\Big(\frac{0}{\infty_1},\frac{0}{\infty_1}\Big)_x
        +\Big(\frac{0}{0},\frac{0}{\infty_1}\Big)_x
        +\Big(\frac{0}{\infty_1},\frac{0}{0}\Big)_x\\
        %Term 5
        \delta'_x\Big(\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$\infty_1$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\ \Big) \
        &= 0\\
        %Term 6
        \delta''_x\Big(\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$\infty_1$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\ \Big) \
        &=
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$\infty_1$};
            \node[biw] (new) at (1.5,-0.7) {$\infty_1$\nodepart{lower}$\infty_1$}
                edge [->] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ +\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$0$};
            \node[biw] (new) at (1.5,-0.7) {$\infty_1$\nodepart{lower}$\infty_1$}
                edge [->] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ + \ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$\infty_1$};
            \node[biw] (new) at (1.5,-0.7) {$\infty_2$\nodepart{lower}$0$}
                edge [->] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ +\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$0$};
            \node[biw] (new) at (1.5,-0.7) {$\infty_2$\nodepart{lower}$0$}
                edge [->] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\\
        %Term 7
        \delta_x\Big(\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$0$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\ \Big) \
        &=\Big(\frac{\infty_1}{0},\frac{\infty_1}{0}\Big)_x
        +\Big(\frac{0}{0},\frac{\infty_1}{0}\Big)_x
        +\Big(\frac{\infty_1}{0},\frac{0}{0}\Big)_x\\
        %Term 8
        \delta'_x\Big(\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$0$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\ \Big) \
        &=
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$0$};
            \node[biw] (new) at (1.5,0.7) {$\infty_1$\nodepart{lower}$\infty_1$}
                edge [<-] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ +\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$0$};
            \node[biw] (new) at (1.5,0.7) {$\infty_1$\nodepart{lower}$\infty_1$}
                edge [<-] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\\
        %Term 9
        \delta''_x\Big(\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$0$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\ \Big) \
        &=0\\
        %Term 10
        \delta_x\Big(\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$0$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\ \Big) \
        &=\Big(\frac{0}{0},\frac{0}{0}\Big)_x\\
        %Term 11 & 12
        \delta'_x\Big(\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$0$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\ \Big) \
        &= \delta''_x\Big(\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$0$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$\infty_1$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\ \Big) \
        &=
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$\infty_1$};
            \node[biw] (new) at (1.5,0.7) {$\infty_1$\nodepart{lower}$\infty_1$}
                edge [<-] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ +\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$\infty_1$};
            \node[biw] (new) at (1.5,0.7) {$\infty_1$\nodepart{lower}$\infty_1$}
                edge [<-] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ + \ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$\infty_1$};
            \node[biw] (new) at (1.5,0.7) {$0$\nodepart{lower}$\infty_2$}
                edge [<-] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ +\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$\infty_1$};
            \node[biw] (new) at (1.5,0.7) {$0$\nodepart{lower}$\infty_2$}
                edge [<-] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\\
        %Term 3
        \delta''_x\Big(\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$\infty_1$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ \Big) \
        &=
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$\infty_1$};
            \node[biw] (new) at (1.5,-0.7) {$\infty_1$\nodepart{lower}$\infty_1$}
                edge [->] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ +\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$0$};
            \node[biw] (new) at (1.5,-0.7) {$\infty_1$\nodepart{lower}$\infty_1$}
                edge [->] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ + \
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$\infty_1$};
            \node[biw] (new) at (1.5,-0.7) {$\infty_2$\nodepart{lower}$0$}
                edge [->] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ +\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$0$};
            \node[biw] (new) at (1.5,-0.7) {$\infty_2$\nodepart{lower}$0$}
                edge [->] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\\
        %Term 4
        \delta_x\Big(\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$\infty_1$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\ \Big) \
        &=\Big(\frac{0}{\infty_1},\frac{0}{\infty_1}\Big)_x
        +\Big(\frac{0}{0},\frac{0}{\infty_1}\Big)_x
        +\Big(\frac{0}{\infty_1},\frac{0}{0}\Big)_x\\
        %Term 5
        \delta'_x\Big(\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$\infty_1$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\ \Big) \
        &= 0\\
        %Term 6
        \delta''_x\Big(\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$\infty_1$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\ \Big) \
        &=
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$\infty_1$};
            \node[biw] (new) at (1.5,-0.7) {$\infty_1$\nodepart{lower}$\infty_1$}
                edge [->] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ +\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$0$};
            \node[biw] (new) at (1.5,-0.7) {$\infty_1$\nodepart{lower}$\infty_1$}
                edge [->] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ + \ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$\infty_1$};
            \node[biw] (new) at (1.5,-0.7) {$\infty_2$\nodepart{lower}$0$}
                edge [->] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ +\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$0$};
            \node[biw] (new) at (1.5,-0.7) {$\infty_2$\nodepart{lower}$0$}
                edge [->] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\\
        %Term 7
        \delta_x\Big(\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$0$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\ \Big) \
        &=\Big(\frac{\infty_1}{0},\frac{\infty_1}{0}\Big)_x
        +\Big(\frac{0}{0},\frac{\infty_1}{0}\Big)_x
        +\Big(\frac{\infty_1}{0},\frac{0}{0}\Big)_x\\
        %Term 8
        \delta'_x\Big(\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$0$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\ \Big) \
        &=
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$0$};
            \node[biw] (new) at (1.5,0.7) {$\infty_1$\nodepart{lower}$\infty_1$}
                edge [<-] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ +\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$0$};
            \node[biw] (new) at (1.5,0.7) {$\infty_1$\nodepart{lower}$\infty_1$}
                edge [<-] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ + \
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$0$};
            \node[biw] (new) at (1.5,0.7) {$0$\nodepart{lower}$\infty_2$}
                edge [<-] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
        \ +\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={(4ex,-0.5ex)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$0$};
            \node[biw] (new) at (1.5,0.7) {$0$\nodepart{lower}$\infty_2$}
                edge [<-] (v0);
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {}
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\\
        %Term 9
        \delta''_x\Big(\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$\infty_1$\nodepart{lower}$0$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\ \Big) \
        &=0\\
        %Term 10
        \delta_x\Big(\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$0$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\ \Big) \
        &=\Big(\frac{0}{0},\frac{0}{0}\Big)_x\\
        %Term 11 & 12
        \delta'_x\Big(\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$0$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}\ \Big) \
        &= \delta''_x\Big(\ 
        \begin{tikzpicture}[shorten >=1pt,>=angle 90,baseline={([yshift=-.5ex]current bounding box.center)}]
            \node[biw] (v0) at (0,0) {$0$\nodepart{lower}$0$};
            \node[invisible] (v1) at (-0.4,0.8) {}
                edge [<-] (v0);
            \node[] at (0,0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v2) at (0,0.9) {};
            %    edge [<-] (v0);
            \node[invisible] (v3) at (0.4,0.8) {}
                edge [<-] (v0);
            \node[invisible] (v4) at (-0.4,-0.8) {}
                edge [->] (v0);
            \node[] at (0,-0.6) {$\scriptstyle\cdots$};
            %\node[invisible] (v5) at (0,-0.9) {}
            %    edge [->] (v0);
            \node[invisible] (v6) at (0.4,-0.8) {}
                edge [->] (v0);
        \end{tikzpicture}
